Comparison of Single-Wavelength and Multi-Wavelength Transponders in a Physical-layer-aware Network Planning Study

Based on suitable system architectures and realistic specifications, transmit OSNR penalties and spectral constraints of multi-wavelength transponders are identified and analyzed in a network study. We report up to 70% less required lasers at the expense of a slight increase in number of lightpaths.

==> figures/NLP_Traffic.tikz <==
\begin{tikzpicture}[font=\footnotesize]

\definecolor{color0}{rgb}{0.549019607843137,0,0.0588235294117647}
\definecolor{color1}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=20pt}]
\nextgroupplot[
legend cell align={left},
legend columns=1,
% legend pos=outer north east,
legend style={font=\small, nodes={scale=0.75, transform shape},
  column sep=-1.8,
  draw=none,
  fill=none,
%   fill opacity=0.0,
%   draw opacity=1,
  text opacity=1,
  at={(0.0,1.035)},
  anchor=north west
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Provisioned Throughput/Traffic [TBit/s]},
xmajorgrids,
xmin=10,
xmax=140,
xtick style={color=black},
% xtick={0,1,2,3,4},
% xtick={0,1,2,3,4},
% xtick={0,1,2,3,4},
% xticklabels={1,2,3,4,5},
% xticklabels={1,2,3,4,5},
% xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Number of provisioned lightpaths (LPs)},
every axis y label/.append style={at=(ticklabel cs:-0.2)},
ymajorgrids,
% ymin=19, ymax=151,
ytick style={color=black},
width=0.9\columnwidth,
height=0.5*\columnwidth,
ylabel shift = -6pt,
]
\addlegendimage{thick, red!60!black, mark=*,
                mark options={solid,fill=.!20!white}}
\addlegendentry{SWS}
\addlegendimage{thick, blue!60!black, densely dotted, mark=diamond*,
                mark options={solid,fill=.!20!white}}
\addlegendentry{flex MWS 1dB}
\addlegendimage{thick, orange!40!black, dashed, mark=triangle*,
                mark options={solid,fill=.!20!white}}
\addlegendentry{flex MWS 3dB}
\addlegendimage{thick, black, dash dot, mark=square*,
                mark options={solid,fill=.!20!white}}
\addlegendentry{fix MWS 1dB}
% \addlegendimage{thick, black!50, dash dot, mark=square*,
                % mark options={solid,fill=.!20!white}}
% \addlegendentry{UP fixed MWS}

\addplot [thick, red!60!black, mark=*,
                mark options={solid,fill=.!20!white}]
table {%
16.406 128
32.812 141
49.218 152
65.624 174
82.03 192
98.436 212
114.842 225
131.248 246
};
% \addlegendentry{CW}
\addplot [thick, blue!60!black, densely dotted, mark=diamond*,
                mark options={solid,fill=.!20!white}]
table {%
16.406 128
32.812 145
49.218 157
65.624 176
82.03 194
98.436 214
114.842 230
131.248 249
};
% \addlegendentry{Comb 1dB}
\addplot [thick, orange!40!black, dashed, mark=triangle*,
                mark options={solid,fill=.!20!white}]
table {%
16.406 130
32.812 150
49.218 161
65.624 183
82.03 200
98.436 227
114.842 241
131.248 260
};
% \addlegendentry{Comb 3dB}

\addplot [thick, black, dash dot, mark=square*,
                mark options={solid,fill=.!20!white}]
table {%
16.406 128
32.812 143
49.218 152
65.624 174
82.03 190
98.436 206
114.842 213
131.248 220
};
% \addlegendentry{fixed FSR Comb}
\draw[color=green!50!black, very thick](131.2,253) ellipse (3 and 18);
\node[green!50!black,fill=white,opacity=.2,text opacity=1,align=left,font=\scriptsize] at (119,262) {no UP};
\node[green!50!black,fill=white,opacity=.2,text opacity=1,align=left,font=\scriptsize] at (100,150) {UP fixed \\ MWS}; %\oj{I changed to UP, so it fits to the other text box}

% \node[green!50!black,fill=white,opacity=.2,text opacity=1,align=left,font=\scriptsize] at (130,195) {no UP};

% \draw (130,195) circle [x radius=1cm, y radius=2cm,[green!50!black]

\node[inner sep=2pt,fill=white,draw,thin] at (rel axis cs:0.5,0.9) {\textbf{GER}};

\nextgroupplot[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggregate requested traffic (ART) [TBit/s]},
xlabel shift = -5,
xmajorgrids,
% xmin=-0.2, xmax=4.2,
xtick style={color=black},
% xtick={0,1,2,3,4},
% xtick={0,1,2,3,4},
% xtick={0,1,2,3,4},
% xticklabels={1,2,3,4,5},
% xticklabels={1,2,3,4,5},
% xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
% ylabel={\# LPs},
ymajorgrids,
% ymin=19, ymax=151,
ytick style={color=black},
width=0.9\columnwidth,
height=0.5*\columnwidth,
ylabel shift = -5pt,
]
\addplot [thick, red!60!black, mark=*,
                mark options={solid,fill=.!20!white}]
table {%
19.2495 166
28.87425 173
38.499 177
48.12375 193
57.7485 209
67.37325 221
76.998 227
86.62275 231
};
% \addlegendentry{CW}
\addplot [thick, blue!60!black, densely dotted, mark=diamond*,
                mark options={solid,fill=.!20!white}]
table {%
19.2495 166
28.87425 174
38.499 178
48.12375 196
57.7485 210
67.37325 221
76.998 226
86.62275 235
};
% \addlegendentry{Comb 1dB}
\addplot [thick, orange!40!black, dashed, mark=triangle*,
                mark options={solid,fill=.!20!white}]
table {%
19.2495 167
28.87425 177
38.499 184
48.12375 197
57.7485 216
67.37325 224
76.998 229
86.62275 239
};
% \addlegendentry{Comb 3dB};

\addplot [thick, black, dash dot, mark=square*,
                mark options={solid,fill=.!20!white}]
table {%
19.2495 166
28.87425 173
38.499 177
48.12375 192
57.7485 207
67.37325 212
76.998 215
86.62275 212
};
% \addlegendentry{Comb 3dB};
\draw[color=green!50!black, very thick](86.5,235) ellipse (2 and 10);
\node[green!50!black,fill=white,opacity=.2,text opacity=1,align=left,font=\scriptsize] at (79,240) {no UP};
\node[green!50!black,fill=white,opacity=.2,text opacity=1,align=left,font=\scriptsize] at (70,175) {UP fixed \\ MWS};%\oj{I changed to UP, so it fits to the other text box}
\end{groupplot}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=20pt}]
\nextgroupplot[
axis y line*=right,
ytick pos=right,
xmin=10,
xmax=140,
ylabel={\textcolor{green!50!black}{Underprovisioning (UP) [\%]}},
every axis y label/.append style={at=(ticklabel cs:-0.2)},
ytick style={color=black},
yticklabel style={anchor=west},
tick align=outside,
% ylabel={Underprovisioning [\%]},
xtick=\empty, axis line style=transparent,
% ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
width=0.9\columnwidth,
height=0.5*\columnwidth,
ylabel shift = -6pt,
]

\addplot [thick, green!50!black, dash dot, mark=square*,
                mark options={solid,fill=.!20!white}]
table {%
16.406 0
32.812 0
49.218 0
65.624 0
82.03 0
98.436 4.01
114.842 10.17
131.248 12.42
};

\nextgroupplot[
axis y line*=right,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
tick align=outside,
% ylabel={\textcolor{black!50}{Underprovisioning [\%]}},
xtick=\empty, axis line style=transparent,
% ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black},
width=0.9\columnwidth,
height=0.5*\columnwidth,
ylabel shift = -6pt,
]
\addplot [thick, green!50!black, dash dot, mark=square*,
                mark options={solid,fill=.!20!white}]
table {%
26.3 0
36.2 0
46.7 0
57. 0
66.5 0.66
77.3 1.21
84.9 4.47
95.7 16.82
};
% \addlegendentry{Comb 3dB};
\node[inner sep=2pt,fill=white,draw,thin] at (rel axis cs:0.5,0.9) {\textbf{EU}};
\end{groupplot}


\end{tikzpicture}

==> figures/OSNR_OCNR.tikz <==
\pgfplotsset{compat=newest}

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}

\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}[group style={group size=1 by 2, vertical sep=20pt}]
    \nextgroupplot[
        width=\columnwidth,
        height=4cm,
        grid=both,
        ymax = 36.5, ymin = 31.5,
        xmin = -20, xmax = 5,
        % grid style={line width=.1pt, draw=gray!10},
        % major grid style={line width=.2pt,draw=gray!50},
        ytick distance=1,
        xtick distance=5,
        xlabel shift = -5,
        xlabel=\footnotesize $\text{P}_{\text{line}} \text{ } \si{[dBm]}$,
        ylabel=\footnotesize $\text{OSNR}_{\text{Tx}} \text{ } \si{[dB]}$,
        % legend pos = south east,
        legend style={font=\normalsize,nodes={scale=0.8, transform shape},fill opacity=0.8, at={(1.01,0.01)}, anchor=south east, draw=none, fill=none},
        legend columns=2
    ]
        \addplot+[discard if not={method}{CW_laser},no marks,color=black,style=dashed] table [x=Pline, y=OSNR, col sep=comma] {figures/OSNR_Tx_Pline.csv};    
        \addlegendentry{SWS}
        % \addplot+[discard if not={method}{Comb_arch1_no_cap},color=black, mark repeat=2,mark=*,mark options={fill=.!20!white}] table [x=Pline, y=OSNR, col sep=comma] {figures/OSNR_Tx_Pline.csv};
        % \addlegendentry{MWS \textbf{a)} w/o cap}
        \addplot+[discard if not={method}{Comb_arch2},color=red, mark repeat=2,mark phase=2,mark=pentagon*,mark options={fill=.!20!white}] table [x=Pline, y=OSNR, col sep=comma] {figures/OSNR_Tx_Pline.csv};
        \addlegendentry{MWS \textbf{b)}}
        \addplot+[discard if not={method}{Comb_arch1_w_cap},color=green!40!black, mark repeat=2,mark=square*,mark options={fill=.!20!white,solid}] table [x=Pline, y=OSNR, col sep=comma] {figures/OSNR_Tx_Pline.csv};
        \addlegendentry{MWS \textbf{a)} }%w/ cap}
    
    \nextgroupplot[
        width=\columnwidth,
        height=4cm,
        grid=both,
        ymax = 36.5, ymin = 31.5,
        xmax = 55, xmin = 33,
        %xmin = -20, xmax = 5,
        %grid style={line width=.1pt, draw=gray!10},
        %major grid style={line width=.2pt,draw=gray!50},
        ytick distance=1,
        xtick distance=5,
        xlabel=\footnotesize $\text{OCNR} \text{ } \si{[dB]}$,
        ylabel=\footnotesize $\text{OSNR}_{\text{Tx}} \text{ } \si{[dB]}$,
        xlabel shift = -5,
        legend pos = south east,
        legend style={nodes={scale=0.8, transform shape}},
        legend columns=2
    ]
        
    \addplot+[discard if not={method}{CW_laser},no marks,color=black,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {figures/OSNR_Tx_OCNR.csv};    
    %\addlegendentry{CW laser}
    % \addplot+[discard if not={method}{Comb_arch1_no_cap},color=black, mark repeat=2,mark=*,mark options={fill=.!20!white}] table [x=OCNR, y=OSNR, col sep=comma] {figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch1 no cap}
    \addplot+[discard if not={method}{Comb_arch1_w_cap},color=green!40!black, mark repeat=2,mark=square*,mark options={fill=.!20!white,solid}] table [x=OCNR, y=OSNR, col sep=comma] {figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch1 w cap}
    \addplot+[discard if not={method}{Comb_arch2},color=red, mark repeat=2,mark phase=2,mark=pentagon*,mark options={fill=.!20!white}] table [x=OCNR, y=OSNR, col sep=comma] {figures/OSNR_Tx_OCNR.csv};
    %\addlegendentry{Comb arch2}
    % \addplot+[discard if not={method}{Penalty_1dB},no marks,color=blue,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {figures/OSNR_Tx_OCNR.csv};
    % %\addlegendentry{1 dB penalty}
    % \addplot+[discard if not={method}{Penalty_3dB},no marks,color=red,style=dashed] table [x=OCNR, y=OSNR, col sep=comma] {figures/OSNR_Tx_OCNR.csv};
    % %\addlegendentry{3 dB penalty}
    %\end{axis}
    \end{groupplot}
\end{tikzpicture}

==> figures/TxPenalty.tikz <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
width=0.9\columnwidth,
tick align=outside,
tick pos=left,
height=0.5\columnwidth, % maybe even 0.5 or 0.45, it will not change the readability of the plot. Change must be made on both axis plots
x grid style={darkgray176},
xlabel shift = -5pt,
xlabel={{\TXOSNR} penalty [dB]},
xmin=-0.05, xmax=3.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red!80!black}{Additional LPs [\%]},
ymin=-0.25, ymax=7.42924528301886,
ytick style={color=black},
ylabel shift = -5pt,
legend columns=2,
legend cell align={left},
legend style={
  font=\small,
%   column sep=-2pt,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.96,-0.1)},
  anchor=north east,
  draw=none,
  fill=none
},
% legend entries={Ger, EU},
% scatter/classes={
% Ger={mark=*, only marks},
% EU={mark=triangle*, only marks}
% }
]
% \addlegendimage{legend image with text=Ger}
% \addlegendentry{}
% \addlegendimage{legend image with text=EU}
% \addlegendentry{}
\addplot [semithick, red!80!black, mark=triangle*, mark options={solid,fill=.!20!white}]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0.943396226415105
1 0.943396226415105
1.1 0.943396226415105
1.2 0.943396226415105
1.3 0.943396226415105
1.4 0.943396226415105
1.5 0.943396226415105
1.6 2.35849056603774
1.7 3.77358490566038
1.8 3.77358490566038
1.9 3.77358490566038
2 3.77358490566038
2.1 3.77358490566038
2.2 3.77358490566038
2.3 3.77358490566038
2.4 3.77358490566038
2.5 4.24528301886793
2.6 5.18867924528301
2.7 5.66037735849056
2.8 5.66037735849056
2.9 6.13207547169812
3. 7.0754716981132
};
% \addlegendentry{}
\addplot [semithick, red!80!black, densely dotted, mark=*, mark size=1, mark options={solid,fill=.!20!white}]
table {%
0 0
0.1 0
0.2 0
0.3 0.478468899521522
0.4 0.478468899521522
0.5 0.478468899521522
0.6 0.478468899521522
0.7 0.478468899521522
0.8 0.478468899521522
0.9 0.478468899521522
1 0.478468899521522
1.1 0.478468899521522
1.2 0.956937799043067
1.3 0.956937799043067
1.4 0.956937799043067
1.5 0.956937799043067
1.6 1.43540669856459
1.7 1.43540669856459
1.8 1.43540669856459
1.9 1.43540669856459
2 1.43540669856459
2.1 1.43540669856459
2.2 1.43540669856459
2.3 1.43540669856459
2.4 1.43540669856459
2.5 1.91387559808613
2.6 1.91387559808613
2.7 1.91387559808613
2.8 2.87081339712918
2.9 2.87081339712918
3. 3.34928229665072
};
% \addlegendentry{}

% \addlegendimage{legend image with text=}
% \addlegendentry{}
% \addlegendimage{legend image with text=}
% \addlegendentry{}
\node[name=GERbox,inner sep=0pt,outer sep=0pt,anchor=center] at (1.61,4.5) {GER};
\draw[thick,->] (GERbox.south west) -- (1.33,4.);
\draw[thick,->] (GERbox.south east) -- (1.9,4);
\node[name=EUbox,inner sep=0pt,outer sep=0pt,anchor=center] at (1.35,6.55) {EU};
\node[name=EUbox,inner sep=0pt,outer sep=0pt,anchor=center] at (2,0.8) {EU};
\end{axis}


\begin{axis}[
width=0.9\columnwidth,
height=0.5\columnwidth,
axis y line*=right,
tick align=outside,
x grid style={darkgray176},
% xmajorgrids,
xmin=-0.05, xmax=3.05,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{blue!70!black}{avg SNR diff [dB]},
% ymajorgrids,
% ymin=-0.796564408636245, ymax=0.0572290758739607,
ytick pos=right,
ytick style={color=black},
% ytick={-0.8,-0.6,-0.4,-0.2,0,0.2},
yticklabel style={anchor=west},
ylabel shift = -5pt,
legend columns=2,
legend cell align={left},
legend style={
  font=\small,
%   column sep=-2pt,
  fill opacity=0.,
  draw opacity=1,
  text opacity=1,
  at={(0.92,1.02)},
  anchor=north east,
  draw=none,
  fill=none
},
% legend entries={Ger, EU},
% scatter/classes={
% Ger={mark=*, only marks, color=black},
% EU={mark=triangle*, only marks}
% },
% yticklabels={
%   \ensuremath{-}0.8,
%   \ensuremath{-}0.7,
%   \ensuremath{-}0.6,
%   \ensuremath{-}0.5,
%   \ensuremath{-}0.4,
%   \ensuremath{-}0.3
% }
]
% \addlegendimage{legend image with text=Ger}
% \addlegendentry{}
% \addlegendimage{legend image with text=EU}
% \addlegendentry{}
% \addlegendimage{red!80!black,mark=triangle*}
% \addlegendentry{}
% \addlegendimage{red!80!black,densely dotted,mark=*, mark size=1}
% \addlegendentry{}
% \addlegendimage{black,mark=triangle*}
% \addlegendentry{}
% \addlegendimage{black,densely dotted,mark=*,mark size=1}
% \addlegendentry{}
\addplot [semithick, blue!70!black, mark=triangle*, mark options={solid,fill=.!20!white}]
table {%
0 0
0.1 0
0.2 -0.050995731277375
0.3 -0.0752777648875735
0.4 -0.102445664787414
0.5 -0.127235160921909
0.6 -0.152362674280269
0.7 -0.17776940665194
0.8 -0.203457061827596
0.9 -0.193451471361403
1 -0.241811678617939
1.1 -0.268238642555911
1.2 -0.294954097936081
1.3 -0.321959804668634
1.4 -0.365226723084298
1.5 -0.397349817966294
1.6 -0.375199124022242
1.7 -0.382744569550542
1.8 -0.414690912167906
1.9 -0.443230025522272
2 -0.476995170317007
2.1 -0.519028098787427
2.2 -0.548581615732392
2.3 -0.578445788080412
2.4 -0.608622401279074
2.5 -0.614544447462464
2.6 -0.642106216694714
2.7 -0.689479865236077
2.8 -0.720641031219742
2.9 -0.757755613885781
3. -0.751860151725413
};% \addlegendentry{}
\addplot [semithick, blue!70!black, densely dotted, mark=*, mark size=1, mark options={solid,fill=.!20!white}]
table {%
0 0
0.1 -0.00881495052215442
0.2 -0.0177962452217066
0.3 0.0184202811234968
0.4 0.00911651195691476
0.5 -0.000363003186294009
0.6 -0.0100209444600274
0.7 -0.0198600135784694
0.8 -0.0298829334970314
0.9 -0.040092448083513
1 -0.0504913217796599
1.1 -0.061082339253467
1.2 -0.0642812405209696
1.3 -0.0752409025423049
1.4 -0.0864009189846655
1.5 -0.0977641544154615
1.6 -0.0996588971041419
1.7 -0.135467880872902
1.8 -0.147551274789176
1.9 -0.159848709615719
2 -0.172363089627055
2.1 -0.185097335780643
2.2 -0.198096156307237
2.3 -0.211278847509643
2.4 -0.224690260869551
2.5 -0.228752617749457
2.6 -0.242608244771365
2.7 -0.256701473951832
2.8 -0.28197883543757
2.9 -0.296234132247378
3. -0.302351618690935
}; %\addlegendentry{}


% \addlegendimage{/pgfplots/refstyle=ger1}\addlegendentry{Ger}
% \addlegendimage{/pgfplots/refstyle=eu1}\addlegendentry{EU}
\end{axis}

\end{tikzpicture}

